Reidemeister numbers of saturated weakly branch groups

We prove for a wide class of saturated weakly branch group (including the (first) Grigorchuk group and the Gupta-Sidki group) that the Reidemeister number of any automorphism is infinite.

==> (inline-ps-0) <==
 newpath 0 0 moveto 30 120 lineto 60 0 lineto
closepath gsave 0.85 setgray fill grestore stroke

==> (inline-ps-1) <==
 newpath 0 0 moveto 30 120 lineto 60 0 lineto
closepath gsave 0.85 setgray fill grestore stroke

==> (inline-ps-2) <==
 newpath 0 0 moveto 30 120 lineto 60 0 lineto
closepath gsave 0.85 setgray fill grestore stroke

==> (inline-ps-3) <==
 newpath 0 0 moveto 77 165 lineto 103 165 lineto 180 0 lineto
closepath gsave 0.85 setgray fill grestore stroke

==> (inline-ps-4) <==
 newpath 0 0 moveto 77 165 lineto 90 165 lineto 90 0 lineto
closepath gsave 0.6 setgray fill grestore stroke

==> (inline-ps-5) <==
 newpath 45 0 moveto 7.5 150 lineto 20 150 lineto
90 0 lineto
closepath gsave 0.6 setgray fill grestore stroke

==> (inline-ps-6) <==
 newpath 22.5 0 moveto 7.5 120 lineto 15 120 lineto
45 0 lineto
closepath gsave 0.6 setgray fill grestore stroke

==> (inline-ps-7) <==
 newpath 0 0 moveto 0 90 lineto 4.75 90 lineto
11.25 0 lineto
closepath gsave 0.6 setgray fill grestore stroke

==> (inline-ps-8) <==
 newpath 11.25 0 moveto 7 60 lineto 11 60 lineto
16.75 0 lineto
closepath gsave 0.6 setgray fill grestore stroke

==> (inline-ps-9) <==
 newpath 16.75 0 moveto 13.8 30 lineto 16.5 30 lineto
20.5 0 lineto
closepath gsave 0.6 setgray fill grestore stroke
